CounterFace: A Synthetic Face Dataset for Fine-Grained Counterfactual Evaluation of Face Recognition Systems

Face recognition (FR) systems are widely deployed in critical applications, making their reliability and robustness across diverse populations and conditions essential. Standard evaluation of FR systems typically relies on datasets such as LFW to estimate average recognition accuracy. Some benchmarks also capture coarse-grained intra-identity variations such as aging, pose, and lighting. However, human faces undergo more fine-grained changes, including appearance changes such as hairstyles and makeup, that are underrepresented in existing benchmarks. Counterfactual evaluation provides a method to assess FR robustness under such fine-grained variations. Existing counterfactual face datasets synthesized with image generators, however, are limited in attribute coverage due to the use of humans for verification in the pipeline. We propose CounterFace, a new counterfactual evaluation dataset comprising 20 facial attributes and 8 demographic factors, exceeding prior synthetic face datasets by 14 attributes and 2 demographics. The dataset is generated using a fully automated pipeline based on off-the-shelf image generators with custom verifiers, removing human need for verification. CounterFace contains 11,821 counterfactual face pairs, and a post-hoc user study confirms the faithfulness of the generated counterfactuals. We evaluate two commercial and four open-source FR systems (AWS Rekognition, Face++, AdaFace, MagFace, ArcFace, FaceNet) across 160 attribute-demographic combinations. Our dataset helps in the isolation of precise failure modes for individual systems unlike standard evaluation benchmarks. Results indicate that the performance degradation varies across attributes and demographics for all six systems and occluding attributes (e.g., facemask and facial hair) universally degrade performance.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrr}
    \toprule
 & AM & AF & BM & BF & WM & WF & IM & IF \\
\midrule
blond hair & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
bald & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}4.00 \\
mustache & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}6.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 \\
buzz cut & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}3.64 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
thick beard & \cellcolor{yellow!60}24.00 & \cellcolor{red!60}55.77 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}28.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{yellow!60}40.00 & \cellcolor{lightgreen!60}4.00 & \cellcolor{yellow!60}18.67 \\
red hair & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
goatee & \cellcolor{green!60}0.00 & \cellcolor{red!60}45.33 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}10.67 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}13.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}5.33 \\
pigtails & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
heavy makeup & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
shoulder length hair & \cellcolor{yellow!60}28.00 & \cellcolor{yellow!60}12.00 & \cellcolor{lightgreen!60}5.41 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.75 & \cellcolor{green!60}0.00 \\
blue hair & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
head band & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
smile & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
red lipstick & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
scarf & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
glasses & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
sunglasses & \cellcolor{yellow!60}24.00 & \cellcolor{yellow!60}29.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}2.67 \\
facemask & \cellcolor{yellow!60}13.33 & \cellcolor{yellow!60}18.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}8.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{yellow!60}14.67 & \cellcolor{yellow!60}15.79 & \cellcolor{yellow!60}10.67 \\
darker skin tone & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
lighter skin tone & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
    \toprule
 & AM & AF & BM & BF & WM & WF & IM & IF \\
\midrule
blond hair & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
bald & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}5.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}18.67 \\
mustache & \cellcolor{lightgreen!60}5.33 & \cellcolor{yellow!60}18.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}9.33 \\
buzz cut & \cellcolor{lightgreen!60}6.67 & \cellcolor{yellow!60}12.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}4.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
thick beard & \cellcolor{red!60}66.67 & \cellcolor{red!60}97.33 & \cellcolor{yellow!60}12.00 & \cellcolor{red!60}92.00 & \cellcolor{yellow!60}28.00 & \cellcolor{red!60}82.43 & \cellcolor{lightgreen!60}9.33 & \cellcolor{red!60}72.00 \\
red hair & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
goatee & \cellcolor{lightgreen!60}2.67 & \cellcolor{red!60}57.33 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}22.67 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}20.00 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}18.67 \\
pigtails & \cellcolor{yellow!60}17.33 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}4.05 & \cellcolor{lightgreen!60}1.33 \\
heavy makeup & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}4.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}4.00 & \cellcolor{green!60}0.00 \\
shoulder length hair & \cellcolor{red!60}50.67 & \cellcolor{yellow!60}14.67 & \cellcolor{yellow!60}32.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}7.25 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}5.41 & \cellcolor{lightgreen!60}1.59 \\
blue hair & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}4.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
head band & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}4.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}2.67 \\
smile & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
red lipstick & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
scarf & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
glasses & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
sunglasses & \cellcolor{red!60}41.33 & \cellcolor{red!60}42.67 & \cellcolor{lightgreen!60}4.05 & \cellcolor{lightgreen!60}9.33 & \cellcolor{lightgreen!60}2.67 & \cellcolor{yellow!60}14.67 & \cellcolor{yellow!60}17.33 & \cellcolor{yellow!60}25.33 \\
facemask & \cellcolor{yellow!60}32.00 & \cellcolor{red!60}48.00 & \cellcolor{lightgreen!60}4.00 & \cellcolor{yellow!60}36.00 & \cellcolor{lightgreen!60}9.33 & \cellcolor{yellow!60}30.67 & \cellcolor{yellow!60}28.00 & \cellcolor{yellow!60}28.00 \\
darker skin tone & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 \\
lighter skin tone & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
    \toprule
 & AM & AF & BM & BF & WM & WF & IM & IF \\
\midrule
blond hair & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
bald & \cellcolor{lightgreen!60}5.33 & \cellcolor{yellow!60}18.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
mustache & \cellcolor{yellow!60}13.33 & \cellcolor{red!60}76.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}9.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{yellow!60}17.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{yellow!60}26.67 \\
buzz cut & \cellcolor{lightgreen!60}1.33 & \cellcolor{yellow!60}10.91 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
thick beard & \cellcolor{red!60}48.00 & \cellcolor{red!60}75.00 & \cellcolor{lightgreen!60}9.33 & \cellcolor{red!60}48.00 & \cellcolor{lightgreen!60}6.67 & \cellcolor{red!60}70.27 & \cellcolor{lightgreen!60}1.33 & \cellcolor{yellow!60}32.00 \\
red hair & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
goatee & \cellcolor{yellow!60}16.00 & \cellcolor{red!60}77.33 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}13.33 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}32.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}6.67 \\
pigtails & \cellcolor{lightgreen!60}5.26 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 \\
heavy makeup & \cellcolor{lightgreen!60}8.00 & \cellcolor{lightgreen!60}4.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}5.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
shoulder length hair & \cellcolor{red!60}52.00 & \cellcolor{yellow!60}13.33 & \cellcolor{yellow!60}10.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}3.17 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
blue hair & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}4.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
head band & \cellcolor{lightgreen!60}9.33 & \cellcolor{lightgreen!60}6.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
smile & \cellcolor{lightgreen!60}6.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
red lipstick & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
scarf & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
glasses & \cellcolor{lightgreen!60}2.74 & \cellcolor{yellow!60}16.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 \\
sunglasses & \cellcolor{red!60}81.33 & \cellcolor{red!60}80.00 & \cellcolor{yellow!60}10.81 & \cellcolor{yellow!60}24.00 & \cellcolor{yellow!60}26.67 & \cellcolor{red!60}49.33 & \cellcolor{yellow!60}17.33 & \cellcolor{red!60}54.67 \\
facemask & \cellcolor{red!60}94.67 & \cellcolor{red!60}96.00 & \cellcolor{yellow!60}38.67 & \cellcolor{red!60}82.67 & \cellcolor{red!60}69.33 & \cellcolor{red!60}66.67 & \cellcolor{red!60}63.16 & \cellcolor{red!60}94.67 \\
darker skin tone & \cellcolor{lightgreen!60}5.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.35 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}12.50 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 \\
lighter skin tone & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
    \toprule
 & AM & AF & BM & BF & WM & WF & IM & IF \\
\midrule
blond hair & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
bald & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}6.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
mustache & \cellcolor{yellow!60}22.67 & \cellcolor{red!60}80.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{yellow!60}13.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{yellow!60}25.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{yellow!60}30.67 \\
buzz cut & \cellcolor{lightgreen!60}6.67 & \cellcolor{yellow!60}14.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}4.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
thick beard & \cellcolor{red!60}78.67 & \cellcolor{red!60}97.33 & \cellcolor{yellow!60}13.33 & \cellcolor{red!60}93.24 & \cellcolor{yellow!60}34.67 & \cellcolor{red!60}91.89 & \cellcolor{lightgreen!60}2.67 & \cellcolor{red!60}72.00 \\
red hair & \cellcolor{lightgreen!60}6.67 & \cellcolor{lightgreen!60}8.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
goatee & \cellcolor{yellow!60}18.67 & \cellcolor{red!60}78.67 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}26.67 & \cellcolor{green!60}0.00 & \cellcolor{red!60}42.67 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}24.00 \\
pigtails & \cellcolor{yellow!60}36.00 & \cellcolor{lightgreen!60}6.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}2.70 & \cellcolor{lightgreen!60}2.67 \\
heavy makeup & \cellcolor{yellow!60}10.67 & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}6.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 \\
shoulder length hair & \cellcolor{red!60}65.33 & \cellcolor{yellow!60}16.00 & \cellcolor{yellow!60}38.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}9.46 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}1.56 \\
blue hair & \cellcolor{lightgreen!60}1.33 & \cellcolor{yellow!60}13.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
head band & \cellcolor{yellow!60}10.67 & \cellcolor{yellow!60}10.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 \\
smile & \cellcolor{lightgreen!60}6.67 & \cellcolor{lightgreen!60}8.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
red lipstick & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
scarf & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
glasses & \cellcolor{lightgreen!60}5.33 & \cellcolor{yellow!60}13.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 \\
sunglasses & \cellcolor{red!60}84.00 & \cellcolor{red!60}78.67 & \cellcolor{yellow!60}14.86 & \cellcolor{yellow!60}18.67 & \cellcolor{yellow!60}25.33 & \cellcolor{red!60}53.33 & \cellcolor{yellow!60}22.67 & \cellcolor{red!60}62.67 \\
facemask & \cellcolor{red!60}93.33 & \cellcolor{red!60}96.00 & \cellcolor{red!60}42.67 & \cellcolor{red!60}84.00 & \cellcolor{red!60}69.33 & \cellcolor{red!60}80.00 & \cellcolor{red!60}72.00 & \cellcolor{red!60}94.67 \\
darker skin tone & \cellcolor{lightgreen!60}4.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}6.76 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}14.67 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 \\
lighter skin tone & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
 & AM & AF & BM & BF & WM & WF & IM & IF \\
\midrule
blond hair & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
bald & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}4.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 \\
mustache & \cellcolor{lightgreen!60}2.67 & \cellcolor{yellow!60}13.70 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}5.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}4.05 \\
buzz cut & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}9.09 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.89 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
thick beard & \cellcolor{yellow!60}32.43 & \cellcolor{red!60}54.00 & \cellcolor{lightgreen!60}5.33 & \cellcolor{yellow!60}28.38 & \cellcolor{lightgreen!60}2.67 & \cellcolor{yellow!60}39.19 & \cellcolor{lightgreen!60}1.33 & \cellcolor{yellow!60}17.33 \\
red hair & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
goatee & \cellcolor{green!60}0.00 & \cellcolor{red!60}48.00 & \cellcolor{lightgreen!60}1.37 & \cellcolor{lightgreen!60}5.33 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}14.86 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}5.33 \\
pigtails & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.72 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
heavy makeup & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}4.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
shoulder length hair & \cellcolor{yellow!60}28.00 & \cellcolor{yellow!60}14.67 & \cellcolor{lightgreen!60}9.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.39 & \cellcolor{lightgreen!60}1.61 & \cellcolor{green!60}0.00 \\
blue hair & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
head band & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
smile & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
red lipstick & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
scarf & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
glasses & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
sunglasses & \cellcolor{yellow!60}39.19 & \cellcolor{red!60}48.00 & \cellcolor{lightgreen!60}1.35 & \cellcolor{yellow!60}15.07 & \cellcolor{lightgreen!60}9.33 & \cellcolor{yellow!60}21.33 & \cellcolor{lightgreen!60}2.67 & \cellcolor{yellow!60}16.00 \\
facemask & \cellcolor{yellow!60}32.88 & \cellcolor{red!60}52.78 & \cellcolor{lightgreen!60}4.05 & \cellcolor{yellow!60}26.03 & \cellcolor{yellow!60}10.67 & \cellcolor{yellow!60}25.71 & \cellcolor{yellow!60}21.05 & \cellcolor{yellow!60}25.33 \\
darker skin tone & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.13 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
lighter skin tone & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
 & AM & AF & BM & BF & WM & WF & IM & IF \\
\midrule
blond hair & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
bald & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}5.33 \\
mustache & \cellcolor{lightgreen!60}4.05 & \cellcolor{yellow!60}20.83 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}4.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}6.85 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}6.67 \\
buzz cut & \cellcolor{lightgreen!60}6.67 & \cellcolor{yellow!60}12.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}4.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
thick beard & \cellcolor{red!60}61.33 & \cellcolor{red!60}93.24 & \cellcolor{lightgreen!60}9.33 & \cellcolor{red!60}80.82 & \cellcolor{yellow!60}25.33 & \cellcolor{red!60}76.39 & \cellcolor{lightgreen!60}2.67 & \cellcolor{red!60}62.67 \\
red hair & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
goatee & \cellcolor{lightgreen!60}2.67 & \cellcolor{red!60}49.33 & \cellcolor{lightgreen!60}2.74 & \cellcolor{yellow!60}12.16 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}19.18 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}4.05 \\
pigtails & \cellcolor{lightgreen!60}9.33 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}4.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}2.70 & \cellcolor{green!60}0.00 \\
heavy makeup & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}5.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
shoulder length hair & \cellcolor{red!60}45.33 & \cellcolor{yellow!60}14.67 & \cellcolor{yellow!60}38.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}9.46 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}1.56 \\
blue hair & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.35 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.35 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
head band & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.35 & \cellcolor{lightgreen!60}4.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 \\
smile & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
red lipstick & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
scarf & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 \\
glasses & \cellcolor{lightgreen!60}1.35 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
sunglasses & \cellcolor{red!60}40.54 & \cellcolor{red!60}46.67 & \cellcolor{lightgreen!60}2.70 & \cellcolor{yellow!60}10.96 & \cellcolor{lightgreen!60}8.00 & \cellcolor{yellow!60}25.33 & \cellcolor{lightgreen!60}9.33 & \cellcolor{yellow!60}20.00 \\
facemask & \cellcolor{yellow!60}33.78 & \cellcolor{red!60}55.56 & \cellcolor{lightgreen!60}6.76 & \cellcolor{yellow!60}33.33 & \cellcolor{yellow!60}10.67 & \cellcolor{yellow!60}32.86 & \cellcolor{yellow!60}21.33 & \cellcolor{yellow!60}22.67 \\
darker skin tone & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
lighter skin tone & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
 & AM & AF & BM & BF & WM & WF & IM & IF \\
\midrule
blond hair & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
bald & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}6.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{yellow!60}10.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}6.67 & \cellcolor{lightgreen!60}2.67 & \cellcolor{yellow!60}33.33 \\
mustache & \cellcolor{lightgreen!60}6.67 & \cellcolor{yellow!60}32.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}5.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}6.67 \\
buzz cut & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}9.09 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}3.77 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
thick beard & \cellcolor{yellow!60}38.67 & \cellcolor{red!60}71.15 & \cellcolor{lightgreen!60}9.33 & \cellcolor{red!60}45.33 & \cellcolor{lightgreen!60}5.33 & \cellcolor{red!60}52.00 & \cellcolor{lightgreen!60}5.33 & \cellcolor{yellow!60}22.67 \\
red hair & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
goatee & \cellcolor{lightgreen!60}1.33 & \cellcolor{red!60}57.33 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}17.33 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}21.33 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}13.33 \\
pigtails & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 \\
heavy makeup & \cellcolor{lightgreen!60}4.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}5.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
shoulder length hair & \cellcolor{yellow!60}37.33 & \cellcolor{yellow!60}14.67 & \cellcolor{yellow!60}10.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.59 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}3.23 & \cellcolor{green!60}0.00 \\
blue hair & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
head band & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
smile & \cellcolor{lightgreen!60}6.67 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
red lipstick & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
scarf & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
glasses & \cellcolor{lightgreen!60}2.74 & \cellcolor{lightgreen!60}5.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 \\
sunglasses & \cellcolor{red!60}46.67 & \cellcolor{red!60}52.00 & \cellcolor{lightgreen!60}2.70 & \cellcolor{yellow!60}17.33 & \cellcolor{yellow!60}13.33 & \cellcolor{yellow!60}28.00 & \cellcolor{lightgreen!60}8.00 & \cellcolor{yellow!60}25.33 \\
facemask & \cellcolor{red!60}58.67 & \cellcolor{red!60}78.67 & \cellcolor{yellow!60}12.00 & \cellcolor{red!60}65.33 & \cellcolor{yellow!60}20.00 & \cellcolor{red!60}51.35 & \cellcolor{yellow!60}31.58 & \cellcolor{red!60}56.00 \\
darker skin tone & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}4.05 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}6.25 & \cellcolor{lightgreen!60}4.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
lighter skin tone & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
 & AM & AF & BM & BF & WM & WF & IM & IF \\
\midrule
blond hair & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
bald & \cellcolor{lightgreen!60}5.33 & \cellcolor{yellow!60}12.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}4.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{yellow!60}34.67 \\
mustache & \cellcolor{lightgreen!60}9.33 & \cellcolor{yellow!60}37.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{yellow!60}12.00 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}14.67 \\
buzz cut & \cellcolor{lightgreen!60}6.67 & \cellcolor{yellow!60}12.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}5.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 \\
thick beard & \cellcolor{red!60}76.00 & \cellcolor{red!60}97.33 & \cellcolor{yellow!60}14.67 & \cellcolor{red!60}93.33 & \cellcolor{yellow!60}29.33 & \cellcolor{red!60}84.00 & \cellcolor{lightgreen!60}9.33 & \cellcolor{red!60}64.00 \\
red hair & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 \\
goatee & \cellcolor{lightgreen!60}5.33 & \cellcolor{red!60}65.33 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}28.00 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}36.00 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}21.33 \\
pigtails & \cellcolor{yellow!60}13.33 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}4.05 & \cellcolor{lightgreen!60}1.33 \\
heavy makeup & \cellcolor{lightgreen!60}4.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}6.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 \\
shoulder length hair & \cellcolor{red!60}57.33 & \cellcolor{yellow!60}14.67 & \cellcolor{yellow!60}38.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}8.11 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}1.56 \\
blue hair & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}6.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
head band & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}2.67 \\
smile & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}4.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
red lipstick & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
scarf & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
glasses & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}4.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 \\
sunglasses & \cellcolor{red!60}42.67 & \cellcolor{red!60}54.67 & \cellcolor{lightgreen!60}5.41 & \cellcolor{yellow!60}13.33 & \cellcolor{lightgreen!60}9.33 & \cellcolor{yellow!60}32.00 & \cellcolor{yellow!60}10.67 & \cellcolor{yellow!60}25.33 \\
facemask & \cellcolor{red!60}54.67 & \cellcolor{red!60}78.67 & \cellcolor{yellow!60}18.67 & \cellcolor{red!60}66.67 & \cellcolor{yellow!60}21.33 & \cellcolor{red!60}54.67 & \cellcolor{yellow!60}33.33 & \cellcolor{red!60}52.00 \\
darker skin tone & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 \\
lighter skin tone & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
 & AM & AF & BM & BF & WM & WF & IM & IF \\
\midrule
blond hair & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}6.76 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
bald & \cellcolor{red!60}53.33 & \cellcolor{red!60}56.00 & \cellcolor{yellow!60}32.00 & \cellcolor{yellow!60}41.33 & \cellcolor{red!60}73.33 & \cellcolor{red!60}78.67 & \cellcolor{red!60}58.67 & \cellcolor{red!60}76.00 \\
mustache & \cellcolor{lightgreen!60}8.00 & \cellcolor{yellow!60}22.67 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}14.67 & \cellcolor{lightgreen!60}6.67 & \cellcolor{yellow!60}24.00 & \cellcolor{lightgreen!60}5.33 & \cellcolor{yellow!60}24.00 \\
buzz cut & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}9.09 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}3.77 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}5.48 \\
thick beard & \cellcolor{red!60}48.00 & \cellcolor{red!60}61.54 & \cellcolor{yellow!60}22.67 & \cellcolor{red!60}61.33 & \cellcolor{yellow!60}21.33 & \cellcolor{red!60}74.67 & \cellcolor{yellow!60}29.33 & \cellcolor{red!60}50.67 \\
red hair & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}5.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}4.00 \\
goatee & \cellcolor{yellow!60}13.33 & \cellcolor{red!60}49.33 & \cellcolor{lightgreen!60}2.74 & \cellcolor{yellow!60}14.67 & \cellcolor{lightgreen!60}2.67 & \cellcolor{red!60}44.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}9.33 \\
pigtails & \cellcolor{lightgreen!60}2.63 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}1.72 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}1.64 & \cellcolor{lightgreen!60}2.67 \\
heavy makeup & \cellcolor{lightgreen!60}9.33 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}14.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 \\
shoulder length hair & \cellcolor{yellow!60}36.00 & \cellcolor{yellow!60}12.00 & \cellcolor{yellow!60}16.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}7.94 & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}4.84 & \cellcolor{lightgreen!60}4.05 \\
blue hair & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 \\
head band & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}4.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}5.33 \\
smile & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}5.33 \\
red lipstick & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
scarf & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 \\
glasses & \cellcolor{yellow!60}13.70 & \cellcolor{yellow!60}17.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}8.00 & \cellcolor{yellow!60}21.33 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}8.00 \\
sunglasses & \cellcolor{red!60}76.00 & \cellcolor{red!60}70.67 & \cellcolor{yellow!60}27.03 & \cellcolor{yellow!60}41.33 & \cellcolor{red!60}62.67 & \cellcolor{red!60}73.33 & \cellcolor{yellow!60}18.67 & \cellcolor{red!60}50.67 \\
facemask & \cellcolor{red!60}74.67 & \cellcolor{red!60}77.33 & \cellcolor{yellow!60}30.67 & \cellcolor{red!60}77.33 & \cellcolor{red!60}62.67 & \cellcolor{red!60}70.67 & \cellcolor{red!60}57.89 & \cellcolor{red!60}80.00 \\
darker skin tone & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}7.69 & \cellcolor{lightgreen!60}9.46 & \cellcolor{green!60}0.00 & \cellcolor{red!60}54.17 & \cellcolor{yellow!60}16.00 & \cellcolor{lightgreen!60}8.00 & \cellcolor{green!60}0.00 \\
lighter skin tone & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}6.76 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
 & AM & AF & BM & BF & WM & WF & IM & IF \\
\midrule
blond hair & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}6.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
bald & \cellcolor{red!60}46.67 & \cellcolor{red!60}38.67 & \cellcolor{red!60}34.67 & \cellcolor{yellow!60}29.33 & \cellcolor{red!60}78.67 & \cellcolor{red!60}53.33 & \cellcolor{red!60}44.00 & \cellcolor{red!60}81.33 \\
mustache & \cellcolor{yellow!60}14.67 & \cellcolor{yellow!60}30.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{yellow!60}17.33 & \cellcolor{lightgreen!60}6.67 & \cellcolor{yellow!60}30.67 & \cellcolor{lightgreen!60}6.67 & \cellcolor{yellow!60}34.67 \\
buzz cut & \cellcolor{lightgreen!60}6.67 & \cellcolor{yellow!60}13.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}14.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}4.00 \\
thick beard & \cellcolor{red!60}76.00 & \cellcolor{red!60}96.00 & \cellcolor{yellow!60}24.00 & \cellcolor{red!60}93.33 & \cellcolor{red!60}48.00 & \cellcolor{red!60}93.33 & \cellcolor{yellow!60}29.33 & \cellcolor{red!60}85.33 \\
red hair & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}9.33 & \cellcolor{yellow!60}10.67 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}1.33 \\
goatee & \cellcolor{yellow!60}14.67 & \cellcolor{red!60}53.33 & \cellcolor{lightgreen!60}2.74 & \cellcolor{yellow!60}33.33 & \cellcolor{lightgreen!60}2.67 & \cellcolor{red!60}54.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{yellow!60}18.67 \\
    pigtails & \cellcolor{yellow!60}18.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}6.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}8.00 & \cellcolor{lightgreen!60}4.00 \\
heavy makeup & \cellcolor{yellow!60}12.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{yellow!60}14.67 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}16.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{yellow!60}12.00 & \cellcolor{green!60}0.00 \\
shoulder length hair & \cellcolor{red!60}52.00 & \cellcolor{yellow!60}16.00 & \cellcolor{red!60}50.67 & \cellcolor{yellow!60}10.67 & \cellcolor{yellow!60}20.00 & \cellcolor{yellow!60}10.67 & \cellcolor{yellow!60}10.67 & \cellcolor{yellow!60}16.00 \\
blue hair & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
head band & \cellcolor{lightgreen!60}6.67 & \cellcolor{lightgreen!60}8.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}6.67 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}5.33 \\
smile & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}5.33 \\
red lipstick & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
scarf & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 \\
glasses & \cellcolor{yellow!60}18.67 & \cellcolor{yellow!60}16.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}9.33 & \cellcolor{yellow!60}16.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}8.00 \\
sunglasses & \cellcolor{red!60}82.67 & \cellcolor{red!60}66.67 & \cellcolor{yellow!60}31.08 & \cellcolor{yellow!60}34.67 & \cellcolor{red!60}66.67 & \cellcolor{red!60}74.67 & \cellcolor{yellow!60}26.67 & \cellcolor{red!60}50.67 \\
facemask & \cellcolor{red!60}74.67 & \cellcolor{red!60}81.33 & \cellcolor{yellow!60}36.00 & \cellcolor{red!60}78.67 & \cellcolor{red!60}62.67 & \cellcolor{red!60}77.33 & \cellcolor{red!60}70.67 & \cellcolor{red!60}80.00 \\
darker skin tone & \cellcolor{lightgreen!60}2.67 & \cellcolor{yellow!60}12.00 & \cellcolor{yellow!60}12.16 & \cellcolor{lightgreen!60}5.33 & \cellcolor{red!60}69.33 & \cellcolor{yellow!60}33.33 & \cellcolor{yellow!60}12.00 & \cellcolor{lightgreen!60}1.33 \\
lighter skin tone & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}6.76 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
 & AM & AF & BM & BF & WM & WF & IM & IF \\
\midrule
blond hair & \cellcolor{yellow!60}10.67 & \cellcolor{lightgreen!60}9.33 & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}5.41 & \cellcolor{lightgreen!60}6.67 & \cellcolor{lightgreen!60}8.00 & \cellcolor{lightgreen!60}6.67 \\
bald & \cellcolor{red!60}54.67 & \cellcolor{red!60}68.00 & \cellcolor{yellow!60}32.00 & \cellcolor{red!60}46.67 & \cellcolor{yellow!60}33.33 & \cellcolor{red!60}54.67 & \cellcolor{red!60}54.67 & \cellcolor{red!60}80.00 \\
mustache & \cellcolor{yellow!60}17.33 & \cellcolor{red!60}62.67 & \cellcolor{lightgreen!60}9.33 & \cellcolor{yellow!60}18.67 & \cellcolor{lightgreen!60}5.33 & \cellcolor{yellow!60}26.67 & \cellcolor{yellow!60}13.33 & \cellcolor{yellow!60}21.33 \\
buzz cut & \cellcolor{lightgreen!60}6.67 & \cellcolor{yellow!60}18.18 & \cellcolor{lightgreen!60}5.33 & \cellcolor{yellow!60}14.67 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}18.87 & \cellcolor{lightgreen!60}6.67 & \cellcolor{red!60}35.62 \\
thick beard & \cellcolor{red!60}61.33 & \cellcolor{red!60}82.69 & \cellcolor{yellow!60}30.67 & \cellcolor{red!60}68.00 & \cellcolor{yellow!60}18.67 & \cellcolor{red!60}70.67 & \cellcolor{yellow!60}36.00 & \cellcolor{red!60}65.33 \\
red hair & \cellcolor{lightgreen!60}5.33 & \cellcolor{yellow!60}12.00 & \cellcolor{yellow!60}10.67 & \cellcolor{lightgreen!60}8.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}6.67 & \cellcolor{yellow!60}14.67 & \cellcolor{yellow!60}14.67 \\
goatee & \cellcolor{yellow!60}12.00 & \cellcolor{red!60}58.67 & \cellcolor{lightgreen!60}2.74 & \cellcolor{yellow!60}28.00 & \cellcolor{lightgreen!60}9.33 & \cellcolor{yellow!60}29.33 & \cellcolor{lightgreen!60}6.67 & \cellcolor{yellow!60}14.67 \\
pigtails & \cellcolor{lightgreen!60}7.89 & \cellcolor{lightgreen!60}4.00 & \cellcolor{yellow!60}10.34 & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}6.67 & \cellcolor{lightgreen!60}4.92 & \cellcolor{yellow!60}16.00 \\
heavy makeup & \cellcolor{yellow!60}12.00 & \cellcolor{yellow!60}10.67 & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}6.67 & \cellcolor{lightgreen!60}8.00 & \cellcolor{lightgreen!60}6.67 & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}4.05 \\
shoulder length hair & \cellcolor{yellow!60}28.00 & \cellcolor{yellow!60}18.67 & \cellcolor{yellow!60}29.33 & \cellcolor{lightgreen!60}6.76 & \cellcolor{yellow!60}11.11 & \cellcolor{lightgreen!60}6.94 & \cellcolor{yellow!60}17.74 & \cellcolor{yellow!60}11.27 \\
blue hair & \cellcolor{lightgreen!60}4.00 & \cellcolor{yellow!60}12.00 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}9.33 & \cellcolor{lightgreen!60}6.67 & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}2.67 & \cellcolor{yellow!60}10.67 \\
head band & \cellcolor{yellow!60}16.00 & \cellcolor{yellow!60}12.00 & \cellcolor{yellow!60}12.00 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}8.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}9.33 \\
smile & \cellcolor{yellow!60}20.00 & \cellcolor{yellow!60}25.33 & \cellcolor{lightgreen!60}9.33 & \cellcolor{lightgreen!60}9.33 & \cellcolor{lightgreen!60}8.00 & \cellcolor{lightgreen!60}6.67 & \cellcolor{yellow!60}12.00 & \cellcolor{yellow!60}16.00 \\
red lipstick & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}6.67 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}8.00 & \cellcolor{lightgreen!60}8.00 \\
scarf & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}6.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}1.33 \\
glasses & \cellcolor{yellow!60}12.33 & \cellcolor{yellow!60}13.33 & \cellcolor{lightgreen!60}8.00 & \cellcolor{yellow!60}10.67 & \cellcolor{lightgreen!60}8.00 & \cellcolor{yellow!60}17.33 & \cellcolor{yellow!60}16.00 & \cellcolor{yellow!60}17.33 \\
sunglasses & \cellcolor{red!60}46.67 & \cellcolor{red!60}62.67 & \cellcolor{yellow!60}24.32 & \cellcolor{yellow!60}29.33 & \cellcolor{yellow!60}28.00 & \cellcolor{red!60}50.67 & \cellcolor{yellow!60}24.00 & \cellcolor{red!60}48.00 \\
facemask & \cellcolor{red!60}84.00 & \cellcolor{red!60}89.33 & \cellcolor{red!60}60.00 & \cellcolor{red!60}73.33 & \cellcolor{red!60}65.33 & \cellcolor{red!60}68.92 & \cellcolor{red!60}63.16 & \cellcolor{red!60}80.00 \\
darker skin tone & \cellcolor{lightgreen!60}9.33 & \cellcolor{lightgreen!60}7.69 & \cellcolor{yellow!60}14.86 & \cellcolor{yellow!60}13.33 & \cellcolor{yellow!60}37.50 & \cellcolor{yellow!60}28.00 & \cellcolor{lightgreen!60}9.33 & \cellcolor{yellow!60}21.33 \\
lighter skin tone & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}8.11 & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}2.67 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
 & AM & AF & BM & BF & WM & WF & IM & IF \\
\midrule
blond hair & \cellcolor{lightgreen!60}9.33 & \cellcolor{yellow!60}10.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}6.67 & \cellcolor{lightgreen!60}8.00 & \cellcolor{lightgreen!60}6.67 \\
bald & \cellcolor{red!60}57.33 & \cellcolor{red!60}70.67 & \cellcolor{yellow!60}21.33 & \cellcolor{red!60}48.00 & \cellcolor{yellow!60}36.00 & \cellcolor{yellow!60}37.33 & \cellcolor{yellow!60}42.67 & \cellcolor{red!60}80.00 \\
mustache & \cellcolor{yellow!60}24.00 & \cellcolor{red!60}64.00 & \cellcolor{lightgreen!60}9.33 & \cellcolor{yellow!60}18.67 & \cellcolor{lightgreen!60}8.00 & \cellcolor{yellow!60}32.00 & \cellcolor{yellow!60}10.67 & \cellcolor{yellow!60}30.67 \\
buzz cut & \cellcolor{yellow!60}13.33 & \cellcolor{red!60}33.33 & \cellcolor{lightgreen!60}4.00 & \cellcolor{yellow!60}16.00 & \cellcolor{lightgreen!60}5.33 & \cellcolor{yellow!60}30.67 & \cellcolor{lightgreen!60}9.33 & \cellcolor{red!60}38.67 \\
thick beard & \cellcolor{red!60}85.33 & \cellcolor{red!60}97.33 & \cellcolor{yellow!60}40.00 & \cellcolor{red!60}96.00 & \cellcolor{yellow!60}42.67 & \cellcolor{red!60}92.00 & \cellcolor{yellow!60}29.33 & \cellcolor{red!60}84.00 \\
red hair & \cellcolor{lightgreen!60}8.00 & \cellcolor{lightgreen!60}8.00 & \cellcolor{yellow!60}16.00 & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}6.67 & \cellcolor{lightgreen!60}9.33 & \cellcolor{yellow!60}13.33 & \cellcolor{yellow!60}13.33 \\
goatee & \cellcolor{yellow!60}13.33 & \cellcolor{red!60}64.00 & \cellcolor{yellow!60}10.67 & \cellcolor{yellow!60}34.67 & \cellcolor{lightgreen!60}9.33 & \cellcolor{yellow!60}44.00 & \cellcolor{yellow!60}10.67 & \cellcolor{yellow!60}33.33 \\
pigtails & \cellcolor{red!60}34.67 & \cellcolor{yellow!60}13.33 & \cellcolor{yellow!60}10.67 & \cellcolor{lightgreen!60}6.67 & \cellcolor{lightgreen!60}6.67 & \cellcolor{lightgreen!60}9.33 & \cellcolor{yellow!60}17.33 & \cellcolor{yellow!60}14.67 \\
heavy makeup & \cellcolor{lightgreen!60}9.33 & \cellcolor{yellow!60}12.00 & \cellcolor{lightgreen!60}9.33 & \cellcolor{lightgreen!60}4.00 & \cellcolor{yellow!60}13.33 & \cellcolor{yellow!60}10.67 & \cellcolor{lightgreen!60}6.67 & \cellcolor{lightgreen!60}2.67 \\
shoulder length hair & \cellcolor{red!60}45.33 & \cellcolor{yellow!60}14.67 & \cellcolor{red!60}49.33 & \cellcolor{lightgreen!60}4.00 & \cellcolor{yellow!60}10.67 & \cellcolor{lightgreen!60}8.00 & \cellcolor{yellow!60}12.00 & \cellcolor{yellow!60}13.33 \\
blue hair & \cellcolor{lightgreen!60}6.67 & \cellcolor{yellow!60}10.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}9.33 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}8.00 & \cellcolor{lightgreen!60}9.33 \\
head band & \cellcolor{yellow!60}18.67 & \cellcolor{yellow!60}13.33 & \cellcolor{yellow!60}13.33 & \cellcolor{lightgreen!60}9.33 & \cellcolor{yellow!60}12.00 & \cellcolor{lightgreen!60}8.00 & \cellcolor{yellow!60}12.00 & \cellcolor{yellow!60}20.00 \\
smile & \cellcolor{yellow!60}20.00 & \cellcolor{yellow!60}25.33 & \cellcolor{yellow!60}10.67 & \cellcolor{lightgreen!60}8.00 & \cellcolor{lightgreen!60}6.67 & \cellcolor{lightgreen!60}8.00 & \cellcolor{yellow!60}20.00 & \cellcolor{yellow!60}16.00 \\
red lipstick & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}9.33 \\
scarf & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}6.67 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}5.33 & \cellcolor{green!60}0.00 \\
glasses & \cellcolor{yellow!60}16.00 & \cellcolor{yellow!60}13.33 & \cellcolor{lightgreen!60}6.67 & \cellcolor{yellow!60}12.00 & \cellcolor{lightgreen!60}8.00 & \cellcolor{yellow!60}12.00 & \cellcolor{yellow!60}16.00 & \cellcolor{yellow!60}13.33 \\
sunglasses & \cellcolor{red!60}52.00 & \cellcolor{red!60}64.00 & \cellcolor{yellow!60}22.67 & \cellcolor{yellow!60}26.67 & \cellcolor{yellow!60}21.33 & \cellcolor{red!60}54.67 & \cellcolor{yellow!60}26.67 & \cellcolor{red!60}45.33 \\
facemask & \cellcolor{red!60}84.00 & \cellcolor{red!60}92.00 & \cellcolor{red!60}58.67 & \cellcolor{red!60}76.00 & \cellcolor{red!60}60.00 & \cellcolor{red!60}76.00 & \cellcolor{red!60}76.00 & \cellcolor{red!60}80.00 \\
darker skin tone & \cellcolor{yellow!60}13.33 & \cellcolor{lightgreen!60}5.33 & \cellcolor{yellow!60}20.00 & \cellcolor{yellow!60}20.00 & \cellcolor{yellow!60}28.00 & \cellcolor{yellow!60}13.33 & \cellcolor{yellow!60}13.33 & \cellcolor{yellow!60}14.67 \\
lighter skin tone & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{yellow!60}12.00 & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}6.67 & \cellcolor{lightgreen!60}2.67 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
 & AM & AF & BM & BF & WM & WF & IM & IF \\
\midrule
blond hair & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
bald & \cellcolor{lightgreen!60}6.67 & \cellcolor{lightgreen!60}6.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}4.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}5.33 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}22.67 \\
mustache & \cellcolor{lightgreen!60}2.67 & \cellcolor{yellow!60}16.44 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}6.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}5.41 \\
buzz cut & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}9.09 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.89 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
thick beard & \cellcolor{yellow!60}28.38 & \cellcolor{red!60}58.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{yellow!60}31.08 & \cellcolor{lightgreen!60}2.67 & \cellcolor{red!60}50.00 & \cellcolor{lightgreen!60}4.00 & \cellcolor{yellow!60}17.33 \\
red hair & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
goatee & \cellcolor{lightgreen!60}1.33 & \cellcolor{red!60}49.33 & \cellcolor{lightgreen!60}1.37 & \cellcolor{yellow!60}10.67 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}13.51 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}5.33 \\
pigtails & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.72 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 \\
heavy makeup & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}4.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
shoulder length hair & \cellcolor{yellow!60}36.00 & \cellcolor{yellow!60}16.00 & \cellcolor{yellow!60}12.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.39 & \cellcolor{lightgreen!60}3.23 & \cellcolor{green!60}0.00 \\
blue hair & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
head band & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 \\
smile & \cellcolor{lightgreen!60}1.35 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
red lipstick & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
scarf & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
glasses & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
sunglasses & \cellcolor{red!60}50.00 & \cellcolor{red!60}52.00 & \cellcolor{lightgreen!60}5.41 & \cellcolor{yellow!60}16.44 & \cellcolor{yellow!60}13.33 & \cellcolor{yellow!60}24.00 & \cellcolor{lightgreen!60}9.33 & \cellcolor{yellow!60}18.67 \\
facemask & \cellcolor{red!60}42.47 & \cellcolor{red!60}58.33 & \cellcolor{lightgreen!60}6.76 & \cellcolor{yellow!60}35.62 & \cellcolor{yellow!60}13.33 & \cellcolor{yellow!60}31.43 & \cellcolor{yellow!60}26.32 & \cellcolor{yellow!60}29.33 \\
darker skin tone & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.35 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
lighter skin tone & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
 & AM & AF & BM & BF & WM & WF & IM & IF \\
\midrule
blond hair & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
bald & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}6.67 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}10.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}5.33 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}13.33 \\
mustache & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}9.59 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}4.05 \\
buzz cut & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}7.27 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.89 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
thick beard & \cellcolor{yellow!60}31.08 & \cellcolor{red!60}58.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{yellow!60}29.73 & \cellcolor{lightgreen!60}2.67 & \cellcolor{red!60}41.89 & \cellcolor{lightgreen!60}1.33 & \cellcolor{yellow!60}16.00 \\
red hair & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
goatee & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}37.33 & \cellcolor{lightgreen!60}1.37 & \cellcolor{lightgreen!60}4.00 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}13.51 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 \\
pigtails & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.72 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 \\
heavy makeup & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
shoulder length hair & \cellcolor{yellow!60}29.33 & \cellcolor{yellow!60}12.00 & \cellcolor{lightgreen!60}9.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.39 & \cellcolor{lightgreen!60}1.61 & \cellcolor{green!60}0.00 \\
blue hair & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
head band & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
smile & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
red lipstick & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
scarf & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
glasses & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
sunglasses & \cellcolor{yellow!60}29.73 & \cellcolor{yellow!60}40.00 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}13.70 & \cellcolor{lightgreen!60}9.33 & \cellcolor{yellow!60}14.67 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}6.67 \\
facemask & \cellcolor{yellow!60}31.51 & \cellcolor{yellow!60}38.89 & \cellcolor{lightgreen!60}4.05 & \cellcolor{yellow!60}36.99 & \cellcolor{lightgreen!60}8.00 & \cellcolor{yellow!60}25.71 & \cellcolor{yellow!60}21.05 & \cellcolor{yellow!60}28.00 \\
darker skin tone & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.13 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
lighter skin tone & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
 & AM & AF & BM & BF & WM & WF & IM & IF \\
\midrule
blond hair & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
bald & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
mustache & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
buzz cut & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}3.64 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
thick beard & \cellcolor{lightgreen!60}6.67 & \cellcolor{red!60}44.23 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}17.33 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}29.33 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}13.33 \\
red hair & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
goatee & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}29.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}6.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 \\
pigtails & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
heavy makeup & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
shoulder length hair & \cellcolor{yellow!60}13.33 & \cellcolor{lightgreen!60}8.00 & \cellcolor{lightgreen!60}4.05 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
blue hair & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
head band & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
smile & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
red lipstick & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
scarf & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
glasses & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
sunglasses & \cellcolor{lightgreen!60}1.33 & \cellcolor{yellow!60}16.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 \\
facemask & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}4.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}5.26 & \cellcolor{lightgreen!60}1.33 \\
darker skin tone & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
lighter skin tone & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
 & AM & AF & BM & BF & WM & WF & IM & IF \\
\midrule
blond hair & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
bald & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
mustache & \cellcolor{lightgreen!60}1.33 & \cellcolor{yellow!60}20.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 \\
buzz cut & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}5.45 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
thick beard & \cellcolor{yellow!60}34.67 & \cellcolor{red!60}53.85 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}20.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{yellow!60}35.14 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}13.33 \\
red hair & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
goatee & \cellcolor{lightgreen!60}2.67 & \cellcolor{red!60}48.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}10.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 \\
pigtails & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
heavy makeup & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
shoulder length hair & \cellcolor{yellow!60}25.33 & \cellcolor{lightgreen!60}8.00 & \cellcolor{lightgreen!60}5.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
blue hair & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
head band & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
smile & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
red lipstick & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
scarf & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
glasses & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
sunglasses & \cellcolor{yellow!60}28.00 & \cellcolor{red!60}45.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}8.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}5.33 \\
facemask & \cellcolor{red!60}81.33 & \cellcolor{red!60}89.33 & \cellcolor{yellow!60}14.67 & \cellcolor{red!60}62.67 & \cellcolor{yellow!60}40.00 & \cellcolor{red!60}44.00 & \cellcolor{yellow!60}26.32 & \cellcolor{red!60}61.33 \\
darker skin tone & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
lighter skin tone & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr} \toprule & AM & AF & BM & BF & WM & WF & IM & IF \\ \midrule blond hair & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\ bald & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\ mustache & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}4.11 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\ buzz cut & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}5.45 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.89 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\ thick beard & \cellcolor{lightgreen!60}4.05 & \cellcolor{yellow!60}38.00 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}10.81 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}18.92 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 \\ red hair & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\ goatee & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}18.67 & \cellcolor{lightgreen!60}1.37 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}6.76 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\ pigtails & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.72 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\ heavy makeup & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\ shoulder length hair & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}5.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.39 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\ blue hair & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\ head band & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\ smile & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\ red lipstick & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\ scarf & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\ glasses & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\ sunglasses & \cellcolor{lightgreen!60}6.76 & \cellcolor{yellow!60}14.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.74 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}5.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 \\ facemask & \cellcolor{lightgreen!60}2.74 & \cellcolor{yellow!60}11.11 & \cellcolor{lightgreen!60}2.70 & \cellcolor{lightgreen!60}2.74 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}2.86 & \cellcolor{lightgreen!60}5.26 & \cellcolor{lightgreen!60}1.33 \\ darker skin tone & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\ lighter skin tone & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\ \bottomrule \end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
 & AM & AF & BM & BF & WM & WF & IM & IF \\
\midrule
blond hair & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
bald & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 \\
mustache & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}5.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
buzz cut & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}5.45 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
thick beard & \cellcolor{yellow!60}10.67 & \cellcolor{red!60}51.92 & \cellcolor{lightgreen!60}1.33 & \cellcolor{yellow!60}20.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{yellow!60}32.00 & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}10.67 \\
red hair & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
goatee & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}21.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}9.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 \\
pigtails & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
heavy makeup & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
shoulder length hair & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}8.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
blue hair & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
head band & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
smile & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
red lipstick & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
scarf & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
glasses & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
sunglasses & \cellcolor{lightgreen!60}8.00 & \cellcolor{yellow!60}20.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 \\
facemask & \cellcolor{yellow!60}13.33 & \cellcolor{yellow!60}24.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{yellow!60}10.67 & \cellcolor{lightgreen!60}2.67 & \cellcolor{yellow!60}16.22 & \cellcolor{lightgreen!60}5.26 & \cellcolor{yellow!60}10.67 \\
darker skin tone & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
lighter skin tone & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
 & AM & AF & BM & BF & WM & WF & IM & IF \\
\midrule
blond hair & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
bald & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}2.67 & \cellcolor{yellow!60}10.67 & \cellcolor{yellow!60}22.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{yellow!60}17.33 \\
mustache & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}4.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 \\
buzz cut & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}3.64 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.89 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.37 \\
thick beard & \cellcolor{yellow!60}20.00 & \cellcolor{red!60}48.08 & \cellcolor{lightgreen!60}2.67 & \cellcolor{yellow!60}29.33 & \cellcolor{lightgreen!60}5.33 & \cellcolor{red!60}41.33 & \cellcolor{lightgreen!60}2.67 & \cellcolor{yellow!60}14.67 \\
red hair & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
goatee & \cellcolor{green!60}0.00 & \cellcolor{yellow!60}18.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{yellow!60}13.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 \\
pigtails & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
heavy makeup & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
shoulder length hair & \cellcolor{yellow!60}14.67 & \cellcolor{lightgreen!60}6.67 & \cellcolor{lightgreen!60}6.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}4.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}4.05 \\
blue hair & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
head band & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
smile & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
red lipstick & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
scarf & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
glasses & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}6.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}4.00 \\
sunglasses & \cellcolor{yellow!60}37.33 & \cellcolor{yellow!60}33.33 & \cellcolor{lightgreen!60}2.70 & \cellcolor{lightgreen!60}4.00 & \cellcolor{yellow!60}13.33 & \cellcolor{yellow!60}17.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}9.33 \\
facemask & \cellcolor{yellow!60}25.33 & \cellcolor{yellow!60}26.67 & \cellcolor{green!60}0.00 & \cellcolor{red!60}42.67 & \cellcolor{yellow!60}22.67 & \cellcolor{yellow!60}38.67 & \cellcolor{yellow!60}26.32 & \cellcolor{red!60}45.33 \\
darker skin tone & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.35 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.08 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
lighter skin tone & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
 & AM & AF & BM & BF & WM & WF & IM & IF \\
\midrule
blond hair & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 \\
bald & \cellcolor{lightgreen!60}9.33 & \cellcolor{yellow!60}20.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{yellow!60}10.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{yellow!60}13.33 & \cellcolor{lightgreen!60}9.33 & \cellcolor{yellow!60}14.67 \\
mustache & \cellcolor{lightgreen!60}4.00 & \cellcolor{yellow!60}12.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}2.67 \\
buzz cut & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}5.45 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}5.66 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}5.48 \\
thick beard & \cellcolor{yellow!60}10.67 & \cellcolor{red!60}46.15 & \cellcolor{lightgreen!60}2.67 & \cellcolor{yellow!60}17.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{yellow!60}28.00 & \cellcolor{lightgreen!60}5.33 & \cellcolor{yellow!60}17.33 \\
red hair & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 \\
goatee & \cellcolor{lightgreen!60}1.33 & \cellcolor{yellow!60}14.67 & \cellcolor{lightgreen!60}1.37 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 \\
pigtails & \cellcolor{lightgreen!60}2.63 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}1.64 & \cellcolor{lightgreen!60}1.33 \\
heavy makeup & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 \\
shoulder length hair & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}5.33 & \cellcolor{lightgreen!60}8.00 & \cellcolor{lightgreen!60}1.35 & \cellcolor{lightgreen!60}3.17 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.61 & \cellcolor{lightgreen!60}1.41 \\
blue hair & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
head band & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 \\
smile & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}2.67 \\
red lipstick & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 \\
scarf & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 \\
glasses & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}2.67 & \cellcolor{lightgreen!60}1.33 & \cellcolor{lightgreen!60}1.33 \\
sunglasses & \cellcolor{lightgreen!60}8.00 & \cellcolor{yellow!60}14.67 & \cellcolor{lightgreen!60}1.35 & \cellcolor{lightgreen!60}6.67 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}9.33 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}6.67 \\
facemask & \cellcolor{yellow!60}24.00 & \cellcolor{yellow!60}28.00 & \cellcolor{lightgreen!60}9.33 & \cellcolor{yellow!60}21.33 & \cellcolor{lightgreen!60}8.00 & \cellcolor{yellow!60}22.97 & \cellcolor{yellow!60}15.79 & \cellcolor{yellow!60}10.67 \\
darker skin tone & \cellcolor{lightgreen!60}2.67 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.35 & \cellcolor{lightgreen!60}4.00 & \cellcolor{lightgreen!60}4.17 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 \\
lighter skin tone & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{green!60}0.00 & \cellcolor{lightgreen!60}1.33 \\
\bottomrule
\end{tabular}
